A polynomial-based QCQP solver for encrypted optimization

In this paper, we present a novel method for solving a class of quadratically constrained quadratic optimization problems using only additions and multiplications. This approach enables solving constrained optimization problems on private data since the operations involved are compatible with the capabilities of homomorphic encryption schemes. To solve the constrained optimization problem, a sequence of polynomial penalty functions of increasing degree is introduced, which are sufficiently steep at the boundary of the feasible set. Adding the penalty function to the original cost function creates a sequence of unconstrained optimization problems whose minimizer always lies in the admissible set and converges to the minimizer of the constrained problem. A gradient descent method is used to generate a sequence of iterates associated with these problems. For the algorithm, it is shown that the iterate converges to a minimizer of the original problem, and the feasible set is positively invariant under the iteration. Finally, the method is demonstrated on an illustrative cryptographic problem, finding the smaller value of two numbers, and the encrypted implementability is discussed.

==> figures/mainIdea.tex <==
\begin{tikzpicture}
	\setlength\figurewidth{0.75\columnwidth}
	\setlength\figureheight{0.5\columnwidth}
	\begin{axis}[name=plotF,
		anchor=north,
		scale only axis=true,
		height=0.5\figureheight,width=0.5\figurewidth,
		axis lines = left,
		axis line style = thick,
		x label style={at={(axis description cs:1,-0.01)},anchor=north},
		y label style={at={(axis description cs:-0.01,1)},anchor=south east},
%		y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
		xlabel = \(x\),
		ylabel = {\(f(x)\)},
		ytick={},
		yticklabels={},
		ymajorticks=false,
		every major tick/.append style={thick},
xtick={-1,1},
xticklabels={{},{$x^\star$}},
%xlabel near ticks,
		ymax=4, ymin=0,
		xmin=-1.5, xmax=1.5,
		every axis plot/.append style={thick}
		]
		\node[] at (axis cs: 0.8,3.5) {$\Cc$};
%		\addplot coordinates {(0,0) (1,1) (2,2)};
		\addplot [
		domain=-1.5:1.5, 
		samples=100, 
		color=red,
		dashed,
		]
		{0.25*x^2 - 1*x + 1};
		\addplot[mark=x, opacity=1] coordinates
		{(1,0.25)}; 
		\addplot[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
		table[row sep=crcr] {%
			x	y\\
			-1	\pgfkeysvalueof{/pgfplots/ymin}\\
			1	\pgfkeysvalueof{/pgfplots/ymin}\\
			1	\pgfkeysvalueof{/pgfplots/ymax}\\
			-1	\pgfkeysvalueof{/pgfplots/ymax}\\
%			-1 $current axis.south$
		}--cycle;
%	\addplot[name path = ceiling, draw = none] coordinates {(-1,2) (1,2)};
%	\addplot[name path = floor, draw = none] coordinates {(-1,-0.1) (1,-0.1)};
%	\addplot[color=gray, fill opacity=0.2, forget plot] fill between[of = ceiling and floor, soft clip = {domain = -0.5:0.5}];
	\end{axis}
	\begin{axis}[name=plotP,
		at={($(plotF.east)+(0.1\figurewidth,0)$)},
		anchor=west,
%		at={($(plotF.south)-(0,0.25\figureheight)$)},
%		anchor=north,
		scale only axis=true,
		height=0.5\figureheight,width=0.5\figurewidth,
		axis lines = left,
		axis line style = thick,
		x label style={at={(axis description cs:1,-0.01)},anchor=north},
		y label style={at={(axis description cs:-0.01,1)},anchor=south east},
		xlabel = \(x\),
		ylabel = {\(p_k(x)\)},
%		yticklabels={},
ymajorticks=false,
every major tick/.append style={thick},
xtick={-1,0,1},
xticklabels={{},{$v$},{}},
ymax=4, ymin=0,
xmin=-1.5, xmax=1.5,
every axis plot/.append style={thick}
		]
		\node[] at (axis cs: 0.8,3.5) {$\Cc$};
%		\node[] at (axis cs: 0.8,0.9*\pgfkeysvalueof{/pgfplots/ymax}) {$\Cc$};
%		\addplot coordinates {(0,2) (1,1) (2,1)};
		\addplot [
		domain=-1.5:1.5, 
		samples=100, 
		color=blue,
		opacity=0.25
		]
		{1/1*x^2 };
		\addplot [
		domain=-1.5:1.5, 
		samples=100, 
		color=blue,
		opacity=0.5
		]
		{1/2*x^4 };
		\addplot [
		domain=-1.5:1.5, 
		samples=100, 
		color=blue,
		opacity=1
		]
		{1/3*x^6 };
		\addplot [
		domain=-1.2:1.2, 
		samples=100, 
		color=blue,
		opacity=1,
		dotted,
		]
		{1/15*x^30 };
		\addplot[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
		table[row sep=crcr] {%
			x	y\\
			-1	\pgfkeysvalueof{/pgfplots/ymin}\\
			1	\pgfkeysvalueof{/pgfplots/ymin}\\
			1	\pgfkeysvalueof{/pgfplots/ymax}\\
			-1	\pgfkeysvalueof{/pgfplots/ymax}\\
			%			-1 $current axis.south$
		}--cycle;
	\draw[->,>=stealth,thick] (axis cs:0.65,1.2)->(axis cs:0.9,0.4);
	\end{axis}
	\begin{axis}[name=plotJ,
		at={($(plotF.south)!0.5!(plotP.south)-(0,0.15\figureheight)$)},
		anchor=north,
%		at={($(plotF.east)!0.5!(plotP.east)+(0.2\figurewidth,0)$)},
%		anchor=west,
		scale only axis=true,
		height=1.1\figureheight,width=1.1\figurewidth,
		axis lines = left,
		axis line style = thick,
		x label style={at={(axis description cs:1,-0.01)},anchor=north},
		y label style={at={(axis description cs:-0.01,1)},anchor=south east},
		xlabel = \(x\),
		ylabel = {\(J_k(x)\)},
%				yticklabels={},
		ymajorticks=false,
		every major tick/.append style={thick},
		xtick={-1,0.4,0.68940,0.787618,0.954776,1},
		xticklabels={{},{$x_1^\star$},{$x_2^\star$~~},{~$x_3^\star$},{~$x_N^\star$},{}},
		ymax=4, ymin=0,
		xmin=-1.5, xmax=1.5,
		every axis plot/.append style={thick}
		]
		\node[] at (axis cs: 0.9,3.75) {$\Cc$};
%		\node[] at (axis cs: 0.8,3.5) {$\Cc$};
		%		\addplot coordinates {(0,0) (1,1) (2,2)};
		\addplot [
		domain=-1.5:1.5, 
		samples=100, 
		color=red,
		dashed,
%		opacity=0.5
		]
		{0.25*x^2 - 1*x + 1};
		\addplot [
		domain=-1.5:1.5, 
		samples=100, 
		color=black,
		opacity=0.25
		]
		{1/1*x^2 +0.25*x^2 - 1*x + 1}
		coordinate[pos=1] (A);
%		node[anchor=east,pos=1,opacity=1]{$k=1$};
%		\node[anchor=west] at (axis cs: 1.5,2) {$k=1$};
		\addplot[mark=x, opacity=0.25] coordinates
		{(0.4,0.8)}; 
%		\addplot coordinates
%		{(0.4,0)}; 
		\addplot [
		domain=-1.5:1.5, 
		samples=100, 
		color=black,
		opacity=0.5
		]
		{1/2*x^4 +0.25*x^2 - 1*x + 1}
		coordinate[pos=1] (B);
		\addplot[mark=x, opacity=0.5] coordinates
		{(0.68940,0.54236)}; 
		\addplot [
		domain=-1.5:1.5, 
		samples=100, 
		color=black,
		opacity=1
		]
		{1/3*x^6 +0.25*x^2 - 1*x + 1}
		coordinate[pos=1] (C);
		\addplot[mark=x, opacity=1] coordinates
		{(0.787618,0.447042)}; 
		\addplot [
		domain=-1.2:1.2, 
		samples=100, 
		color=black,
		opacity=1,
		dotted
		]
		{1/15*x^30 +0.25*x^2 - 1*x + 1}
		coordinate[pos=0.6505] (D);
		\addplot[mark=x, opacity=1] coordinates
		{(0.954776,0.289756)}; 
		\addplot[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
		table[row sep=crcr] {%
			x	y\\
			-1	\pgfkeysvalueof{/pgfplots/ymin}\\
			1	\pgfkeysvalueof{/pgfplots/ymin}\\
			1	\pgfkeysvalueof{/pgfplots/ymax}\\
			-1	\pgfkeysvalueof{/pgfplots/ymax}\\
			%			-1 $current axis.south$
		}--cycle;
	\draw[->,>=stealth,thick] (axis cs:0.4,1.2)->(axis cs:0.93,0.55) node[midway,above,sloped] {$k\to\infty$}; % yvalues *1.5
%	\draw[->,>=stealth,thick] (axis cs:0.4,1.2)->(axis cs:0.787618,0.670563) node[midway,above,sloped] {$k\to\infty$}; % yvalues *1.5
%	\draw[->,>=stealth] (axis cs:0.65,1.5)->(axis cs:0.9,0.7);
%	\draw[->,>=stealth] (axis cs:0.65,1.3)->(axis cs:0.9,0.7);
	\end{axis}
		\node[anchor=west,xshift=-0.2em] at (A) {\footnotesize$k=1$};
		\node[anchor=west,xshift=-0.2em] at (B) {\footnotesize$k=2$};
		\node[anchor=west,xshift=-0.2em] at (C) {\footnotesize$k=3$};
		\node[anchor=west,xshift=-0.2em] at (D|-C) {\footnotesize$k=N$};
\end{tikzpicture}
